Rescuing a black hole in the large-$q$ coupled SYK model

In this paper, we develop a general effective theory for two copies of the Sachdev-Ye-Kitaev (SYK) model with a time-dependent bilinear coupling. For a quantum quench problem with an initial state of the thermofield double state, we show how the evolution of the system is described by a complex reparametrization field with a classical Hamiltonian. We study correlation functions in this system and compare the large-$q$ theory with the bulk low energy effective theory. In particular, we study the special case of a ``rescued black hole'', which describes how a time-evolved thermofield double state can evolve to the ground state of a coupled SYK model by a carefully tuned time-dependent coupling. In the low energy region, there is a holographic dual interpretation, which is a geometry that crosses over from an eternal black hole to a global AdS$_2$ vacuum. This family of geometries allow us to access the bulk region that would be the black hole interior without the rescue process. By comparing the large-$q$ and low energy theory, we find that even in the low energy region the deviation from the low energy theory cannot be neglected if the rescue process starts late. This provides evidence that the low energy effective theory of the bulk fails near the inner horizon of the black hole. We note the possibility of a connection to a two-dimensional analog of the higher-dimensional black hole singularity.

==> figures/ads-global-solution.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble.tex}

\begin{document}
\begin{tikzpicture}
  \def\globalsigmad{0.07}
  \pgfmathsetmacro\fermiontG{pi/2-0.4}

  \draw[conformal boundary]
  (-pi/2, -pi/2) -- (-pi/2, 3*pi/2);
  \draw[conformal boundary]
  (pi/2, -pi/2) -- (pi/2, 3*pi/2);

  \path[pattern=crosshatch, pattern color=gray!30] (0, 0) -- (pi/2, pi/2) -- (0, pi) -- (-pi/2, pi/2) -- cycle;

  \draw[light ray marker] (-pi/2, -pi/2) -- (pi/2,pi/2);
  \draw[light ray marker] (pi/2, -pi/2) -- (-pi/2,pi/2);
  \draw[light ray marker] (-pi/2,pi/2) -- ++(pi,pi);
  \draw[light ray marker] (pi/2,pi/2) -- ++(-pi,pi);

  \draw[syk boundary] (-pi/2 + \globalsigmad, -pi/2) -- ++(0, 2*pi);
  \draw[syk boundary, name path=right boundary] (pi/2 - \globalsigmad, -pi/2) -- ++(0, 2*pi);

  \begin{scope}[overlay]
    \path[name path=bg prop]
    (-pi/2 + \globalsigmad, \fermiontG) coordinate (prop start)
    -- ++(pi, pi);
    \draw[fermion propagator,
    name intersections={of=bg prop and right boundary}]
    (prop start) -- (intersection-1) coordinate (prop end);
    \draw[boundary insertion point, fill=black] (prop start) circle;
    \draw[boundary insertion point, fill=black] (prop end) circle;
  \end{scope}
\end{tikzpicture}
\end{document}

==> figures/ads-rescued-2pt.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble.tex}

\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}[scale=1]
  \def\boundrho{2.4}
  \def\toprindlerextent{0.1}
  \def\bottomrindlerextent{0.001}
  \def\uzinsertiongap{0.3}
  \def\u1insertiongap{0.5}
  \pgfmathsetmacro\coshboundrho{0.5*(e^\boundrho + e^(-\boundrho))}
  \tikzset{declare function={
    rightrindlertG(\tG) = acos(cos(\tG r) / \coshboundrho) * pi / 180;
    leftrindlertG(\tG) = -rightrindlertG(\tG);
  }}
  \draw[conformal boundary]
  (-pi/2, -pi/2) -- (-pi/2, 3*pi/2);
  \draw[conformal boundary]
  (pi/2, -pi/2) -- (pi/2, 3*pi/2);
  \path[pattern=crosshatch, pattern color=gray!30] (0, 0) -- (pi/2, pi/2) -- (0, pi) -- (-pi/2, pi/2) -- cycle;

  \draw[light ray marker] (-pi/2, -pi/2) -- (pi/2,pi/2);
  \draw[light ray marker] (pi/2, -pi/2) -- (-pi/2,pi/2);
  \draw[light ray marker] (-pi/2,pi/2) -- ++(pi,pi);
  \draw[light ray marker] (pi/2,pi/2) -- ++(-pi,pi);

  \draw[syk boundary, name path=right rindler boundary] plot[smooth, domain=(-pi/2+\bottomrindlerextent):(pi/2-\toprindlerextent)]
  ({rightrindlertG(\x)}, \x) coordinate (right rindler end);
  \draw[syk boundary, name path=left rindler boundary] plot[smooth, domain=(-pi/2+\bottomrindlerextent):(pi/2-\toprindlerextent)]
  ({leftrindlertG(\x)}, \x) coordinate (left rindler end);

  \foreach \rindend in {left rindler end, right rindler end}
  {
    \path let \p1 = (\rindend) in [name path=right global boundary] (\p1) -- (\x1, 3*pi/2);
  }

  \begin{scope}[overlay]
    \coordinate (left u1 insertion) at ({leftrindlertG(pi/2-\u1insertiongap)}, pi/2-\u1insertiongap);
    \path[name path=bg u1 prop] (left u1 insertion) -- ++(pi, pi);
    \path[name intersections={of=bg u1 prop and right global boundary}]
    (intersection-1) coordinate (right u2 insertion);
  \end{scope}

  \draw[fermion propagator] (left u1 insertion) -- (right u2 insertion);

  \foreach \rindend in {left rindler end, right rindler end}
  {
    \path let \p1 = (\rindend) in [draw, syk boundary, color=red] (\p1) -- (\x1, 3*pi/2);
  }

  \draw[boundary insertion point, fill=black] (left u1 insertion) circle;
  \draw[boundary insertion point, fill=black] (right u2 insertion) circle;
\end{tikzpicture}
\end{document}

==> figures/ads-rescued-matter-4pt.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble.tex}

\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}[scale=1]
  \def\boundrho{2.4}
  \def\toprindlerextent{0.1}
  \def\bottomrindlerextent{0.001}
  \def\uzinsertiongap{0.3}
  \def\u1insertiongap{0.5}
  \pgfmathsetmacro\coshboundrho{0.5*(e^\boundrho + e^(-\boundrho))}
  \tikzset{declare function={
    rightrindlertG(\tG) = acos(cos(\tG r) / \coshboundrho) * pi / 180;
    leftrindlertG(\tG) = -rightrindlertG(\tG);
  }}
  \draw[conformal boundary]
  (-pi/2, -pi/2) -- (-pi/2, 3*pi/2);
  \draw[conformal boundary]
  (pi/2, -pi/2) -- (pi/2, 3*pi/2);
  \path[pattern=crosshatch, pattern color=gray!30] (0, 0) -- (pi/2, pi/2) -- (0, pi) -- (-pi/2, pi/2) -- cycle;

  \draw[light ray marker] (-pi/2, -pi/2) -- (pi/2,pi/2);
  \draw[light ray marker] (pi/2, -pi/2) -- (-pi/2,pi/2);
  \draw[light ray marker] (-pi/2,pi/2) -- ++(pi,pi);
  \draw[light ray marker] (pi/2,pi/2) -- ++(-pi,pi);

  \draw[syk boundary, name path=right rindler boundary] plot[smooth, domain=(-pi/2+\bottomrindlerextent):(pi/2-\toprindlerextent)]
  ({rightrindlertG(\x)}, \x) coordinate (right rindler end);
  \draw[syk boundary, name path=left rindler boundary] plot[smooth, domain=(-pi/2+\bottomrindlerextent):(pi/2-\toprindlerextent)]
  ({leftrindlertG(\x)}, \x) coordinate (left rindler end);

  \foreach \rindend in {left rindler end, right rindler end}
  {
    \path let \p1 = (\rindend) in [name path=right global boundary] (\p1) -- (\x1, 3*pi/2);
  }

  \coordinate (left uz insertion) at ({leftrindlertG(pi/2-\uzinsertiongap)}, pi/2-\uzinsertiongap);
  \coordinate (right uz insertion) at ({rightrindlertG(pi/2-\uzinsertiongap)}, pi/2-\uzinsertiongap);

  \begin{scope}
    \clip let \p1=(right rindler end) in (-\x1,-pi/2) rectangle (\x1,3*pi/2);
    \draw[blue!70] (left uz insertion) -- ++(pi,pi);
    \draw[blue!70] (right uz insertion) -- ++(-pi,pi);
  \end{scope}

  \draw[boundary insertion point, fill=white] (left uz insertion) circle;
  \draw[boundary insertion point, fill=white] (right uz insertion) circle;

  \coordinate (left u1 insertion) at ({leftrindlertG(pi/2-\u1insertiongap)}, pi/2-\u1insertiongap);
  \path[name path=bg u1 prop] (left u1 insertion) -- ++(pi, pi);
  \path[name intersections={of=bg u1 prop and right global boundary}]
  (intersection-1) coordinate (right u2 insertion);

  \fill[gray!40] (left u1 insertion) -- ($(right u2 insertion) - (0, 0.1)$) -- ++(0, 0.2) -- cycle;

  \foreach \rindend in {left rindler end, right rindler end}
  {
    \path let \p1 = (\rindend) in [draw, syk boundary, color=red] (\p1) -- (\x1, 3*pi/2);
  }

  \draw[boundary insertion point, fill=black] (left u1 insertion) circle;
  \draw[fermion propagator] (left u1 insertion) -- (right u2 insertion);
  %\draw[boundary insertion point, fill=black] (right u2 insertion) circle;
\end{tikzpicture}
\end{document}

==> figures/ads-rescued-response-4pt.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble.tex}

\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}[scale=1]
  \def\boundrho{2.4}
  \def\toprindlerextent{0.1}
  \def\bottomrindlerextent{0.001}
  \def\uzinsertiongap{0.3}
  \pgfmathsetmacro\coshboundrho{0.5*(e^\boundrho + e^(-\boundrho))}
  \tikzset{declare function={
    rightrindlertG(\tG) = acos(cos(\tG r) / \coshboundrho) * pi / 180;
    leftrindlertG(\tG) = -rightrindlertG(\tG);
  }}
  \draw[conformal boundary]
  (-pi/2, -pi/2) -- (-pi/2, 3*pi/2);
  \draw[conformal boundary]
  (pi/2, -pi/2) -- (pi/2, 3*pi/2);
  \path[pattern=crosshatch, pattern color=gray!30] (0, 0) -- (pi/2, pi/2) -- (0, pi) -- (-pi/2, pi/2) -- cycle;

  \draw[light ray marker] (-pi/2, -pi/2) -- (pi/2,pi/2);
  \draw[light ray marker] (pi/2, -pi/2) -- (-pi/2,pi/2);
  \draw[light ray marker] (-pi/2,pi/2) -- ++(pi,pi);
  \draw[light ray marker] (pi/2,pi/2) -- ++(-pi,pi);

  \draw[syk boundary, name path=right rindler boundary] plot[smooth, domain=(-pi/2+\bottomrindlerextent):(pi/2-\toprindlerextent)]
  ({rightrindlertG(\x)}, \x) coordinate (right rindler end);
  \draw[syk boundary, name path=left rindler boundary] plot[smooth, domain=(-pi/2+\bottomrindlerextent):(pi/2-\toprindlerextent)]
  ({leftrindlertG(\x)}, \x) coordinate (left rindler end);

  \foreach \rindend in {left rindler end, right rindler end}
  {
    \path let \p1 = (\rindend) in [draw, syk boundary, color=red] (\p1) -- (\x1, 3*pi/2);
  }

  \draw (pi/2, {(1/sqrt(2) + 1) * pi/2}) -- ++(0.2, 0) node[right=10, rotate=90, anchor=center] {$t_G(u) \approx t_G(u_0) + \frac{\pi}{2 \sqrt{2}}$};

  \coordinate (left uz insertion) at ({leftrindlertG(pi/2-\uzinsertiongap)}, pi/2-\uzinsertiongap);
  \coordinate (right uz insertion) at ({rightrindlertG(pi/2-\uzinsertiongap)}, pi/2-\uzinsertiongap);

  \begin{scope}
    \clip let \p1=(right rindler end) in (-\x1,-pi/2) rectangle (\x1,3*pi/2);
    \draw[blue!70] (left uz insertion) -- ++(pi,pi);
    \draw[blue!70] (right uz insertion) -- ++(-pi,pi);
  \end{scope}

  \draw[boundary insertion point, fill=white] (left uz insertion) circle;
  \draw[boundary insertion point, fill=white] (right uz insertion) circle;

  \draw[boundary insertion point, fill=black]
  let \p1 = (right rindler end) in
  (\x1, {(1/sqrt(2) + 1) * pi/2}) circle;
  \draw[boundary insertion point, fill=black]
  let \p1 = (left rindler end) in
  (\x1, {(1/sqrt(2) + 1) * pi/2}) circle;
  \end{tikzpicture}
\end{document}

==> figures/ads-rindler-solution.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble.tex}

\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
  \def\boundrho{2.4}
  \def\toprindlerextent{0.001}
  \def\bottomrindlerextent{0.001}
  \pgfmathsetmacro\coshboundrho{0.5*(e^\boundrho + e^(-\boundrho))}
  \pgfmathsetmacro\fermiontG{pi/2-0.4}
  \pgfmathsetmacro\fermionsigma{-acos(cos(\fermiontG r) / \coshboundrho) * pi / 180}
  \draw[conformal boundary]
  (-pi/2, -pi/2) -- (-pi/2, 3*pi/2);
  \draw[conformal boundary]
  (pi/2, -pi/2) -- (pi/2, 3*pi/2);
  \draw[syk boundary] plot[smooth, domain=(-pi/2+\bottomrindlerextent):(pi/2-\toprindlerextent)]
  ({acos(cos(\x r) / \coshboundrho) * pi / 180}, \x);
  \draw[syk boundary] plot[smooth, domain=(-pi/2+\bottomrindlerextent):(pi/2-\toprindlerextent)]
  ({-acos(cos(\x r) / \coshboundrho) * pi / 180}, \x);

  \path[pattern=crosshatch, pattern color=gray!30] (0, 0) -- (pi/2, pi/2) -- (0, pi) -- (-pi/2, pi/2) -- cycle;

  \draw[light ray marker] (-pi/2, -pi/2) -- (pi/2,pi/2);
  \draw[light ray marker] (pi/2, -pi/2) -- (-pi/2,pi/2);
  \draw[light ray marker] (-pi/2,pi/2) -- ++(pi,pi);
  \draw[light ray marker] (pi/2,pi/2) -- ++(-pi,pi);

  \begin{scope}
    \clip (-pi/2, -pi/2) rectangle (pi/2, 3*pi/2);
    \draw[fermion propagator] (\fermionsigma, \fermiontG) -- ++(pi, pi);
    \draw[boundary insertion point, fill=black] (\fermionsigma, \fermiontG) circle;
  \end{scope}
\end{tikzpicture}
\end{document}

==> figures/ads2-coordinate-figure.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}

\begin{document}
\begin{tikzpicture}
  \draw[conformal boundary]
  (-pi/2, -pi/2) coordinate (ads south west) -- (-pi/2, 3*pi/2)
  coordinate (ads north west) coordinate[midway] (ads west);
  \draw[conformal boundary]
  (pi/2, -pi/2) coordinate (ads south east) -- (pi/2, 3*pi/2)
  coordinate (ads north east);
  \coordinate[below] (sigma axis start) at (ads south west);
  \coordinate[below] (sigma axis end) at (ads south east);
  \draw[<->] (sigma axis start) node[below] {$-\pi/2$}
  -- (sigma axis end) node[midway, below] {$\sigma$}
  node[below] {$\pi/2$};

  \coordinate[right=3] (t axis start) at (ads south east);
  \coordinate[right=3] (t axis end) at (ads north east);
  \draw[<->] (t axis start) -- (t axis end) node[midway,right] {$t$};

  \path let \p1=(ads west) in
  (0, \y1) node {$ds^2 = \frac{- dt^2 + d\sigma^2}{(2 \mathcal{J})^2 \cos^2 \sigma}$};
\end{tikzpicture}
\end{document}


==> figures/ads2-embedding-example.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}

\begin{document}
\begin{tikzpicture}
  \draw[conformal boundary]
  (-pi/2, -pi/2) coordinate (ads south west) -- (-pi/2, 3*pi/2)
  coordinate (ads north west) coordinate[midway] (ads west);
  \draw[conformal boundary]
  (pi/2, -pi/2) coordinate (ads south east) -- (pi/2, 3*pi/2)
  coordinate (ads north east);

  \pgfmathsetseed{7}
  \path[fill=gray!30] plot[smooth, domain=(-pi/2:3*pi/2)]
  ({rand*.1 + (pi/2 - 0.24)}, \x)
  -- plot[smooth, domain=(3*pi/2:-pi/2)]
  ({rand*.1 - (pi/2 - 0.24)}, \x)
  -- cycle;
  \pgfmathsetseed{7}
  \draw[syk boundary] plot[smooth, domain=(-pi/2:3*pi/2)]
  ({rand*.1 + (pi/2 - 0.24)}, \x);
  \draw[syk boundary] plot[smooth, domain=(3*pi/2:-pi/2)]
  ({rand*.1 - (pi/2 - 0.24)}, \x);

  \coordinate[below=4] (sigma axis start) at (ads south west);
  \coordinate[below=4] (sigma axis end) at (ads south east);
  \draw[<->] (sigma axis start) node[below] {$-\pi/2$}
  -- (sigma axis end) node[midway, below] {$\sigma$}
  node[below] {$\pi/2$};

  \coordinate[right=4] (t axis start) at (ads south east);
  \coordinate[right=4] (t axis end) at (ads north east);
  \draw[<->] (t axis start) -- (t axis end) node[midway,right] {$t$};
\end{tikzpicture}
\end{document}

==> figures/coherent-integration-contour.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}

\usepackage{bbm}
\usepackage{physics}
\newcommand{\idop}{\mathbbm{1}}

\begin{document}
\begin{tikzpicture}[scale=4,
  state triangle/.style={fill, regular polygon, regular polygon sides=3, inner sep=1.1},
  boundary connector/.style={thin, densely dotted}]
  \def\contoureps{0.02}
  \def\reallength{0.7}
  \def\tickheight{0.05}
  \def\boundaryconnectorlength{0.1}
  %\node[xslant=-0.3] (bra-1) at (0, 0) {\Huge $\bra{\idop}$};
  \node[xslant=-0.3, state triangle, rotate=-30] (bra-1) at (0, 0) {};
  % \foreach \c in {1,2,3} {
  %   \node[circle, red] at (bra-1.corner \c) {corner \c};
  % }
  \fill[red] (bra-1.side 3) -- (bra-1.corner 2) -- (bra-1.corner 3) -- cycle;
  \fill[black] (bra-1.side 3) -- (bra-1.corner 1) -- (bra-1.corner 2) -- cycle;
  \draw[xslant=-0.3, boundary connector] (bra-1.corner 1) -- ++(0, \boundaryconnectorlength) coordinate (right contour start);
  \draw[contour, black]
  (right contour start) -- ++(1/4-\contoureps, 0)
  node[contour arrow, rotate=180] {}
  -- ++(0, \reallength)
  node[contour arrow, rotate=-90] {}
  -- ++(2*\contoureps, 0)
  -- ++(0, -\reallength)
  node[contour arrow, rotate=90] {}
  -- ++(1/4-\contoureps, 0)
  node[contour arrow, rotate=180] {}
  coordinate (right contour end);
  \draw[xslant=-0.3, boundary connector] (right contour end) -- ++(0, -\boundaryconnectorlength) coordinate (right ket start);
  \draw[xslant=-0.3, boundary connector, red]
  (bra-1.corner 3) -- ++(0, -\boundaryconnectorlength)
  coordinate (left contour start);
  \draw[contour, red] (left contour start)
  -- ++(1/4-\contoureps, 0)
  node[contour arrow, rotate=180] {}
  -- ++(0, \reallength)
  node[contour arrow, rotate=-90] {}
  -- ++(2*\contoureps, 0)
  -- ++(0, -\reallength)
  node[contour arrow, rotate=90] {}
  -- ++(1/4-\contoureps, 0)
  node[contour arrow, rotate=180] {}
  coordinate (left contour end);
  \draw[xslant=-0.3, boundary connector, red]
  (left contour end) -- ++(0, \boundaryconnectorlength);
  \node[xslant=-0.3,state triangle, rotate=30, anchor=corner 1] (ket-1) at (right ket start) {};
  \fill[red] (ket-1.corner 2) -- (ket-1.corner 3) -- (ket-1.side 1) -- cycle;
  \fill[black] (ket-1.corner 3) -- (ket-1.corner 1) -- (ket-1.side 1) -- cycle;
\end{tikzpicture}
\end{document}

==> figures/example-rescued-psis.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}

\begin{document}
\begin{tikzpicture}
  \newcommand{\explotsdat}{\plotdatadir/rescued-example-psis.dat}
  \pgfplotsset{
    every axis/.append style={
      no markers},
    every axis plot/.append style={
      semithick
    }}
  \begin{groupplot}[
    group style={group size=2 by 2,
      xlabels at=edge bottom},
    xlabel={$u$},
    legend columns=2,
    extra x ticks={7},
    extra x tick style={grid=major},
    extra x tick labels={$u_{r-}$},
    width=8cm]
    \nextgroupplot[ylabel={$t_G = \Re \psi$}, legend to name=sollegend]
    \addplot table[x=u, y=resc_tG] {\explotsdat};
    \addlegendentry{Rescued}
    \addplot table[x=u, y=tfd_tG] {\explotsdat};
    \addlegendentry{TFD}
    \nextgroupplot[ylabel={$|e^{g_R(u, 1)}|$},
    ytick={0, 1},
    ylabel shift={-0.5em}]
    \addplot table[x=u, y=resc_abseg] {\explotsdat};
    \addplot table[x=u, y=tfd_abseg] {\explotsdat};
    \nextgroupplot[ylabel={$\phi$}]
    \addplot table[x=u, y=resc_phi] {\explotsdat};
    \addplot table[x=u, y=tfd_phi] {\explotsdat};
    \nextgroupplot[ylabel={$p$}, ytick={0,0.1},
    ylabel shift={-0.5em}]
    \addplot table[x=u, y=resc_p] {\explotsdat};
    \addplot table[x=u, y=tfd_p] {\explotsdat};
  \end{groupplot}
  \node at
  ($(group c1r2.south east)!.5!(group c2r2.south west) - (0, 4.5em)$)
  {\ref{sollegend}};
\end{tikzpicture}
\end{document}


==> figures/large-q-fundamental-domain.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}

\begin{document}
\begin{tikzpicture}[scale=2]
  \def\decoupledtime{0.2} % percentage of decoupled time, t_{\mu}
  \def\betasize{2} %
  \def\axisoffset{0.50}
  \def\vertaxisoffset{0.07}
  \def\tickwidth{0.08}
  \tikzset{t axis/.style={}}

  \draw[very thick] ($(\decoupledtime, \betasize / 4 + \decoupledtime)$) coordinate (ttop) -- ($(\decoupledtime, - \betasize / 4 - \decoupledtime)$) coordinate (tbot) node [midway, left] {\eqref{eq:pre-coupling-large-q-sd-solution}};
  \path ($(1, \betasize / 4 + 1)$) coordinate (Ttop) -- ($(1, - \betasize / 4 - 1)$) coordinate (Tbot);
  \path ($(\decoupledtime, \betasize / 4)$) coordinate (imtopleft) -- ($(1, \betasize/4)$) coordinate (imtopright);
  \path ($(\decoupledtime, -\betasize / 4)$) coordinate (imbotleft) -- ($(1, -\betasize/4)$) coordinate (imbotright);

  \draw[dashed] (ttop) -- (Ttop)
  node [midway, above, sloped, font=\tiny] {$\frac{1}{2}(\partial_{t} - \partial_{t'}) g(t, t) = i (\varepsilon_{\text{SYK}}(t) - \beta \mu(t) / 2 \pi)$}
  node [midway, below, sloped, font=\tiny] {$(\partial_t + \partial_{t'})g(t, t) = 0$};
  \draw[decorate, decoration={snake, amplitude=0.7}] (tbot) -- (Tbot) node [midway, below, sloped, font=\tiny] {$\frac{1}{2}(\partial_t + \partial_{t'}) g(t, -t) = - i \beta \mu(t) / 2 \pi$};

  \path (Tbot) -- ++(0, -\axisoffset) coordinate (botaxisright) -- ++($(\decoupledtime - 1, 0)$) coordinate (botaxisleft);
  \draw[t axis] (botaxisleft) -- (botaxisright) coordinate[midway] (botaxismid);
  \node[below=7] at (botaxismid) {$t$};
  \node[below] at (botaxisleft) {$t_{\mu}$};
  \node[below] at (botaxisright) {$t_l$};
  \draw ($(botaxisleft) - (0, \tickwidth/2)$) -- ++(0, \tickwidth);
  \draw ($(botaxisright) - (0, \tickwidth/2)$) -- ++(0, \tickwidth);

  \path (Ttop) -- ++(\vertaxisoffset, 0) coordinate (rightaxistop) -- ++($(0, - \betasize / 2 - 2)$) coordinate (rightaxisbot);
  \draw[t axis] (rightaxistop) -- (rightaxisbot) coordinate[midway] (rightaxismid);
  \node[right=7] at (rightaxismid) {$\tau'$};
  \node[right] at (rightaxistop) {$\frac{\beta}{4} + it_l$};
  \node[right] at (rightaxisbot) {$-\left(\frac{\beta}{4} + it_l\right)$};
  \draw ($(rightaxistop) - (\tickwidth/2, 0)$) -- ++(\tickwidth, 0);
  \draw ($(rightaxisbot) - (\tickwidth/2, 0)$) -- ++(\tickwidth, 0);
  \path (imtopright) -- ++(\vertaxisoffset, 0) coordinate (pb4label) node[right] {$\frac{\beta}{4}$};
  \path (imbotright) -- ++(\vertaxisoffset, 0) coordinate (mb4label) node[right] {$-\frac{\beta}{4}$};
  \fill[gray,opacity=0.3] (imtopleft) -- (pb4label) -- (mb4label) -- (imbotleft) -- cycle;

  \draw ($(pb4label) - (\tickwidth/2, 0)$) -- ++(\tickwidth, 0);
  \draw ($(mb4label) - (\tickwidth/2, 0)$) -- ++(\tickwidth, 0);
\end{tikzpicture}
\end{document}

==> figures/largeq-T-plot.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}
\newcommand{\lgqeham}{H_Q}

\begin{document}
\begin{tikzpicture}
  \pgfplotsset{
    every axis/.append style={
      no markers,
      cycle multi list={
        linestyles\nextlist
        black,red,blue
      }},
    every axis plot/.append style={
      semithick
    }}
  \begin{axis}[xlabel={$\lgqeham$},
    ylabel={$\mu T / 2 \pi$},
    xtick={-1,...,2},
    legend pos={south east},
    legend columns=3,
    axis equal image=true,
    ymin=0,
    ymax=1.1,
    xmin={-1.1},
    xmax=2.1,
    width=12cm]
    \addplot table[x=h,y=K0] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$10^{-3}$}
    \addplot table[x=h,y=K1] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$10^{-2}$}
    \addplot table[x=h,y=K2] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$10^{-1}$}
    \addplot table[x=h,y=K3] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$1$}
    \addplot table[x=h,y=K4] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$3$}
    \addplot table[x=h,y=K5] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$7$}
  \end{axis}
\end{tikzpicture}
\end{document}

==> figures/largeq-TV-plot.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}
\newcommand{\lgqeham}{H_Q}
\renewcommand{\subcaption}[1]{(a)}

\begin{document}
\begin{tikzpicture}
  \pgfplotsset{
    every axis/.append style={
      no markers,
      cycle multi list={
        linestyles\nextlist
        black,red,blue
      }},
    every axis plot/.append style={
      semithick
    }}
  \begin{groupplot}[
    width=7cm,
    xlabel={$\lgqeham$},
    xmin={-1},
    xmax={2},
    xtick={-1,...,2},
    group style={group size=2 by 1, group name=vplots},
    ylabel shift={-1em},
    xlabel shift={-0.5em}]
    \nextgroupplot[ylabel={$\mu T / 2 \pi$},ymax={1.1},
    legend columns=-1,
    legend to name=klegend,
    ytick={0,1}]
    \addplot table[x=h,y=K0] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$10^{-3}$}
    \addplot table[x=h,y=K1] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$10^{-2}$}
    \addplot table[x=h,y=K2] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$10^{-1}$}
    \addplot table[x=h,y=K3] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$1$}
    \addplot table[x=h,y=K4] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$3$}
    \addplot table[x=h,y=K5] {\plotdatadir/largeq-T.dat};
    \addlegendentry{$7$}
    \nextgroupplot[ylabel={$TV$},
    minor y tick num=1,
    ytick={-pi,0,pi,2*pi},
    yticklabels={$-\pi$, $0$, $\pi$, $2 \pi$},
    ymin={-pi-0.1}]
    \addplot table [x=h,y=K0] {\plotdatadir/largeq-tv.dat};
    \addplot table [x=h,y=K1] {\plotdatadir/largeq-tv.dat};
    \addplot table [x=h,y=K2] {\plotdatadir/largeq-tv.dat};
    \addplot table [x=h,y=K3] {\plotdatadir/largeq-tv.dat};
    \addplot table [x=h,y=K4] {\plotdatadir/largeq-tv.dat};
    \addplot table [x=h,y=K5] {\plotdatadir/largeq-tv.dat};
  \end{groupplot}
  \node[below=1.5em, text width=1cm] (cap1) at (vplots c1r1.south) {\subcaption{\label{fig:t-plot}}};
  \node[below=1.5em, text width=1cm] (cap2) at (vplots c2r1.south) {\subcaption{\label{fig:v-plot}}};
  \node at
  ($(cap1)!.5!(cap2) - (0,2em)$)
  {\ref{klegend}};
\end{tikzpicture}
\end{document}

==> figures/largeq-merged-repsi.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}
\newcommand{\subcaption}[1]{(a)}

\begin{document}
\begin{tikzpicture}
  \newcommand{\repsitable}[1]{\plotdatadir/repsi-plots/mu#1.dat}
  \def\labels{$(1-10^{-4}) E_{QG}$,$(1-10^{-2})E_{QG}$,$(1-10^{-1}) E_{QG}$,$-10^{-2}$,$10^{-2}$,$10^{-1}$,$1$,$7$}
  \begin{groupplot}[
    group style={group size=2 by 1,
      ylabels at=edge left},
    ylabel={$\Re \psi / |VT|$},
    xlabel={$u/T$},
    ylabel shift={-0.5em},
    table/x=uot,
    every axis/.append style={
      no markers,
      cycle multi list={
        linestyles\nextlist
        black,red,blue
      }},
    every axis plot/.append style={
      semithick
    },
    width=7.7cm,
    legend columns=4,]
    \nextgroupplot[title={$\mu=10^{-2}$}, legend to name=klegend]
    \foreach \legendlabel [count=\ix from 0] in \labels {
      \addplot table[y=e\ix] {\repsitable{0}};
      \edef\temp{\noexpand\addlegendentry{\legendlabel}}\temp
    }
    \nextgroupplot[title={$\mu=1$}]
    \foreach \legendlabel [count=\ix from 0] in \labels {
      \addplot table[y=e\ix] {\repsitable{1}};
    }
  \end{groupplot}
  \node[below=1.5em, text width=1cm] (cap1) at (group c1r1.south) {\subcaption{\label{fig:small-k-psi-p}}};
  \node[below=1.5em, text width=1cm] (cap2) at (group c2r1.south) {\subcaption{\label{fig:large-k-psi-p}}};
  \node at
  ($(cap1)!.5!(cap2) - (0,2.5em)$)
  {\ref{klegend}};
\end{tikzpicture}
\end{document}


==> figures/largeq-repsi-largeK.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}

\newcommand{\lgqeham}{H_Q}

\begin{document}
\begin{tikzpicture}
  \newcommand{\psiplotsdir}{\plotdatadir/psi-plots}
  \pgfplotsset{
    every axis/.append style={
      no markers,
      cycle multi list={
        linestyles\nextlist
        black,red,blue
      }},
    every axis plot/.append style={
      semithick
    }}
  \begin{groupplot}[
    width=7cm,
    group style={group size=2 by 1},
    ylabel shift={-1em},
    xlabel={$u / T$},
    legend columns=4,
    ]
    \nextgroupplot[ylabel={$\psi_P(u) / |VT|$},
    legend to name=klegend]
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K1.0N0.dat};
    \addlegendentry{$(1-10^{-5}) E_{QG}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K1.0N1.dat};
    \addlegendentry{$(1-10^{-1}) E_{QG}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K1.0N2.dat};
    \addlegendentry{$-10^{-1}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K1.0N3.dat};
    \addlegendentry{$-10^{-2}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K1.0N4.dat};
    \addlegendentry{$10^{-2}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K1.0N5.dat};
    \addlegendentry{$10^{-1}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K1.0N6.dat};
    \addlegendentry{$1/2$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K1.0N7.dat};
    \addlegendentry{$3/2$}
    \nextgroupplot[ylabel={$\Re \psi(u) / |VT|$}]
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K1.0N0.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K1.0N1.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K1.0N2.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K1.0N3.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K1.0N4.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K1.0N5.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K1.0N6.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K1.0N7.dat};
  \end{groupplot}
  \node at
  ($(group c1r1.south east)!.5!(group c2r1.south west) - (0,4.5em)$)
  {\ref{klegend}};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/largeq-repsi-smallK.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}

\newcommand{\lgqeham}{H_Q}

\begin{document}
\begin{tikzpicture}
  \newcommand{\psiplotsdir}{\plotdatadir/psi-plots}
  \pgfplotsset{
    every axis/.append style={
      no markers,
      cycle multi list={
        linestyles\nextlist
        black,red,blue
      }},
    every axis plot/.append style={
      semithick
    }}
  \begin{groupplot}[
    width=7cm,
    group style={group size=2 by 1},
    ylabel shift={-1em},
    xlabel={$u / T$},
    legend columns=3,
    ]
    \nextgroupplot[ylabel={$\psi_P(u) / |VT|$},
    ytick={-1,-0.75,...,1},
    legend to name=klegend]
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K0.01N0.dat};
    \addlegendentry{$(1-10^{-5}) E_{QG}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K0.01N1.dat};
    \addlegendentry{$(1-10^{-4}) E_{QG}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K0.01N2.dat};
    \addlegendentry{$(1-10^{-3}) E_{QG}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K0.01N3.dat};
    \addlegendentry{$(1-10^{-2}) E_{QG}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K0.01N4.dat};
    \addlegendentry{$(1-10^{-1}) E_{QG}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K0.01N5.dat};
    \addlegendentry{$-10^{-1}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K0.01N6.dat};
    \addlegendentry{$10^{-1}$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K0.01N7.dat};
    \addlegendentry{$1$}
    \addplot table[x=tphi,y=psi_p] {\psiplotsdir/K0.01N8.dat};
    \addlegendentry{$1.1$}
    \nextgroupplot[ylabel={$\Re \psi(u) / |VT|$}]
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K0.01N0.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K0.01N1.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K0.01N2.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K0.01N3.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K0.01N4.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K0.01N5.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K0.01N6.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K0.01N7.dat};
    \addplot table[x=tphi,y=re_psi_norm] {\psiplotsdir/K0.01N8.dat};
  \end{groupplot}
  \node at
  ($(group c1r1.south east)!.5!(group c2r1.south west) - (0,5em)$)
  {\ref{klegend}};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/largeq-v2-plots.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}
\newcommand{\lgqeham}{H_Q}

\begin{document}
\begin{tikzpicture}
  \pgfplotsset{
    every axis/.append style={
      no markers,
      cycle multi list={
        linestyles\nextlist
        black,red,blue
      }},
    every axis plot/.append style={
      semithick
    }}
  \begin{axis}[xlabel={$\lgqeham$},
    ylabel={$\omega_{\gamma} / \omega_{M}$},
    xmin={-1.1},
    xmax=4,
    xtick={-1,...,4},
    ytick={1, sqrt(2), 2},
    yticklabels={$1$, $\sqrt{2}$, $2$},
    ylabel shift={-0.5em}]
    \foreach \kn in {0,...,7} {
      \addplot table [x=h,y expr= (2 * pi) / \thisrow{v2kT}] {\plotdatadir/psi-a-v2/psi-a-v2-K\kn.dat};
    }
    \foreach \klabel in {$10^{-3}$,$10^{-2}$,$10^{-1}$,$1/5$,$1/2$,$1$,$2$,$3$} {
      \edef\temp{\noexpand\addlegendentry{\klabel};}
      \temp
    }
  \end{axis}
  % \begin{groupplot}[
  %   width=7cm,
  %   group style={group size=2 by 1},
  %   xlabel={$\lgqeham$},
  %   xmin={-1.1},
  %   xmax=4,
  %   xtick={-1,...,4}]
  %   \nextgroupplot[ylabel={$T(\omega_M - \mu)$},
  %   legend to name=klegend,
  %   legend columns=4]
  %   \foreach \kn in {0,...,7} {
  %     \addplot table [x=h,y=v2T] {\plotdatadir/psi-a-v2/psi-a-v2-K\kn.dat};
  %   }
  %   \foreach \klabel in {$10^{-3}$,$10^{-2}$,$10^{-1}$,$1/5$,$1/2$,$1$,$2$,$3$} {
  %     \edef\temp{\noexpand\addlegendentry{\klabel};}
  %     \temp
  %   }
  %   \nextgroupplot[ylabel={$\omega_{\gamma} / \omega_{M}$},
  %   % ytick={pi, 1.5*pi, 2*pi},
  %   % yticklabels={$\pi$, $\frac{3 \pi}{2}$, $2 \pi$},
  %   ytick={1, sqrt(2), 2},
  %   yticklabels={$1$, $\sqrt{2}$, $2$},
  %   ylabel shift={-0.5em}]
  %   \foreach \kn in {0,...,7} {
  %     \addplot table [x=h,y expr= (2 * pi) / \thisrow{v2kT}] {\plotdatadir/psi-a-v2/psi-a-v2-K\kn.dat};
  %   }
  % \end{groupplot}
  % \node at
  % ($(group c1r1.south east)!.5!(group c2r1.south west) - (0,4em)$)
  % {\ref{klegend}};
\end{tikzpicture}
\end{document}

==> figures/largeqham-grouped.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}
\usepackage{subcaption}

\begin{document}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 2,
      ylabels at=edge left,
      vertical sep={1.5cm}},
    ylabel shift={-1em},
    xlabel shift={-0.5em},
    width=7.7cm,
    contour/contour label style={font=\tiny},
    contour/label distance=6cm]
    \nextgroupplot[title={$\mu=0$}, largeq-phip-hamiltonian-3dplot-contour]
    \addphipHamContourPlot{0}
    \nextgroupplot[title={$\mu=10^{-2}$}, largeq-phip-hamiltonian-3dplot-contour,
    ylabel=\empty]
    \addphipHamContourPlot{1}
    \nextgroupplot[largeq-qp-hamiltonian-3dplot-contour]
    \addqpHamContourPlot{0}
    \nextgroupplot[largeq-qp-hamiltonian-3dplot-contour,
    ylabel=\empty]
    \addqpHamContourPlot{1}
    \fill[white, radius=0.5] (axis cs:0, 0) circle;
  \end{groupplot}
  \ifstandalone
  \else
  \node[below=1em,text width=1cm] at (group c1r1.south) {\subcaption{\label{fig:hphip-mu0}}};
  \node[below=1em,text width=1cm] at (group c2r1.south) {\subcaption{\label{fig:hphip-mu1}}};
  \node[below=1em,text width=1cm] at (group c1r2.south) {\subcaption{\label{fig:hqp-mu0}}};
  \node[below=1em,text width=1cm] at (group c2r2.south) {\subcaption{\label{fig:hqp-mu1}}};
  \fi
\end{tikzpicture}
\end{document}

% Local Variables:
% TeX-command-extra-options: "-shell-escape"
% End:

==> figures/largeqham-qp-grouped.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}
\usepackage{subcaption}

\begin{document}
\begin{tikzpicture}
  \begin{groupplot}[
    largeq-qp-hamiltonian-3dplot-contour,
    group style={group size=2 by 1,
      ylabels at=edge left},
    width=8cm]
    \nextgroupplot
    \addqpHamContourPlot{0}
    \nextgroupplot
    \addqpHamContourPlot{1}
  \end{groupplot}
  \ifstandalone
  \else
  \node[below=2em,text width=1cm] at (group c1r1.south) {\subcaption{\label{fig:hqp-mu0}}};
  \node[below=2em,text width=1cm] at (group c2r1.south) {\subcaption{\label{fig:hqp-mu1}}};
  \fi
\end{tikzpicture}
\end{document}

% Local Variables:
% TeX-command-extra-options: "-shell-escape"
% End:

==> figures/p-phi-bulk-picture.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}

\begin{document}
\begin{tikzpicture}
  \begin{scope}[spy using outlines={circle, magnification=3, size=21, connect spies}]
    \foreach \x in {-1, 1} {
      \draw[conformal boundary]
      (\x *  pi/2, 0) -- (\x * pi/2, pi/2);
    }

    \path[name path=phi arrows] (-pi/2, 0.57*pi/2) -- ++(pi, 0);
    \path[name path=p spy location] (-pi/2, 0.27*pi/2) -- ++(pi, 0);
    \foreach \sign in {-1,1} {
      \pgfmathsetseed{53}
      \draw[syk boundary, name path=boundary \sign] plot[smooth, domain=(0:pi/2), samples=10]
      ({\sign*(rand*.07 + (pi/2 - 0.24))}, \x);
      \path[name intersections={of=phi arrows and boundary \sign}]
      (intersection-1) coordinate (phi arrow \sign);
      \path[name intersections={of=p spy location and boundary \sign}]
      (intersection-1) coordinate (p spy center \sign);
    }
    \draw[<->] (phi arrow -1) -- (phi arrow 1) node[midway, above] {$\sim 2 \phi$};

    \spy on (p spy center 1) in node (p spy) at (pi/2*1.5, pi/4);
  \end{scope}
  \fill[radius=0.01, red] (p spy.center) circle;
\end{tikzpicture}
\end{document}


==> figures/rescue-coupling-schematic.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}

\begin{document}
\begin{tikzpicture}[
  coupling line/.style={thick},
  mu0 line/.style={coupling line, black},
  mu1 line/.style={coupling line, mu1color},
  mu2 line/.style={coupling line, red},
  scale=1.5
  ]
  \draw[mu0 line] (0, 0) coordinate (line start) -- ++(1, 0) coordinate (mu0 end)
  node[midway, above] {$\mu = 0$};
  \path (mu0 end) -- ++(0, 1) coordinate (mu1 start);
  \path (mu1 start) -- ++(0.5, 0) coordinate (mu1 end)
  node[midway, above, mu1color] {$\mu_1$};
  \path (mu1 end) -- ++(0, -0.7) coordinate (mu2 start);
  \path (mu2 start) -- ++(1.7, 0)
  node[midway, above, red] {$\mu_2$} coordinate (mu2 end);
  \path let \p1=(mu2 end) in (\x1, 0) coordinate (line end);

  \draw[dotted] (mu0 end) -- (mu1 start);
  \draw[dotted] (mu1 end) -- (mu2 start);
  \draw[mu1 line] (mu1 start) -- (mu1 end);
  \draw[mu2 line] (mu2 start) -- (mu2 end);

  \coordinate[below=4] (axis start) at (line start);
  \coordinate[below=4] (axis end) at (line end);
  \draw[<->] (axis start) -- (axis end);

  \node[below] at (axis end) {$u$};

  \path let \p1=(mu0 end), \p2=(axis start) in
  [draw] (\x1, \y2) -- ++(0, -0.1) coordinate (minus tick end);

  \path let \p1=(mu1 end), \p2=(axis start) in
  [draw] (\x1, \y2) -- ++(0, -0.1) coordinate (plus tick end);

  \node[below] at (minus tick end) {$u_{r-}$};
  \node[below] at (plus tick end) {$u_{r+}$};
\end{tikzpicture}
\end{document}


==> figures/rescue-geometry-zoom.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}

\begin{document}
\begin{tikzpicture}[scale=1.5,
  mu1 style/.style={mu1color}]
  \tikzset{declare function={
      rightrindlertG(\tG,\rho) = acos(cos(\tG r) / cosh(\rho)) * pi / 180;
      leftrindlertG(\tG,\rho) = - rightrindlertG(\tG, \rho);
    }}
  \def\boundrho{2.4}
  \def\globallength{0.7}
  \pgfmathsetmacro{\lowercut}{pi/2*0.3}
  \pgfmathsetmacro{\muostart}{pi/2*0.7}
  \pgfmathsetmacro{\muoend}{pi/2*0.9}
  \pgfmathsetmacro{\globalsigma}{rightrindlertG(\muostart, \boundrho)*(1-0.9) + pi/2*0.9}
  \coordinate (global boundary start) at (\globalsigma, \muoend);
  \path (global boundary start) -- ++(0, \globallength) coordinate (global boundary end);

  \draw[conformal boundary] let \p1=(global boundary end) in
  (pi/2, \lowercut) -- (pi/2, \y1);
  \draw[conformal boundary] let \p1=(global boundary end) in
  (-pi/2, \lowercut) -- (-pi/2, \y1);

  \begin{scope}[overlay]
    \path[horizon region] (0, 0) -- (pi/2, pi/2) -- (0, pi) -- (- pi/2, pi/2) -- cycle;
    \draw[light ray marker] (0, 0) -- (pi/2, pi/2) -- (0, pi) -- (- pi/2, pi/2) -- cycle;
  \end{scope}

  % right side
  \draw[syk boundary] plot[smooth,
  domain=(\lowercut):(\muostart)]
  ({rightrindlertG(\x, \boundrho)}, \x)
  coordinate (decoupled boundary end);
  \draw[syk boundary, red] (global boundary start) -- (global boundary end);
  \draw[syk boundary, mu1 style] (decoupled boundary end) to[out=80, in=-90] (global boundary start);

  \fill[boundary insertion point, mu1color] (decoupled boundary end) circle;
  \fill[boundary insertion point, red] (global boundary start) circle;
  % left side
  \draw[syk boundary] plot[smooth,
  domain=(\lowercut):(\muostart)]
  ({leftrindlertG(\x, \boundrho)}, \x)
  coordinate (left decoupled boundary end);
  \coordinate (left global boundary start) at (- \globalsigma, \muoend);
  \draw[syk boundary, red] (left global boundary start) -- ++(0, \globallength) coordinate (left global boundary end);
  \draw[syk boundary, mu1 style] (left decoupled boundary end) to[out=100, in=-90] (left global boundary start);
  \fill[boundary insertion point, mu1color] (left decoupled boundary end) circle;
  \fill[boundary insertion point, red] (left global boundary start) circle;
\end{tikzpicture}
\end{document}


==> figures/tfd-integration-contour.tex <==
\documentclass[tikz]{standalone}

\input{figure-preamble}

\begin{document}
\begin{tikzpicture}[scale=4]
  \def\contoureps{0.02}
  \def\reallength{0.7}
  \def\tickheight{0.05}
  \draw[contour axes] (-1/2-\contoureps, 0) -- (1/2 + \contoureps, 0);
  \draw[contour tick] (-1/4, -\tickheight) -- (-1/4, \tickheight) node[above] {$- \beta / 4$};
  \draw[contour tick] (1/4, -\tickheight) node[below] {$\beta / 4$} -- (1/4, \tickheight);
  \draw[contour axes] (0, \reallength + \contoureps) -- (0, -\contoureps - \reallength);
  \draw[contour, red] (-1/2, 0) -- (-1/4 - \contoureps, 0) node[contour arrow] {}
  -- ++(0, -\reallength) node[contour arrow, rotate=-90] {}
  -- ++(2 * \contoureps, 0) -- ++(0, \reallength) node[contour arrow, rotate=90] {}
  -- (0, 0) node [contour arrow] {};
  \draw[contour, black] (0, 0)
  -- (1/4 - \contoureps, 0) node[contour arrow] {}
  -- ++(0, \reallength) node[contour arrow, rotate=90] {}
  -- ++(2 * \contoureps, 0) 
  -- ++(0, -\reallength) node[contour arrow, rotate=-90] {}
  -- (1/2, 0) node[contour arrow] {};
\end{tikzpicture}
\end{document}
